EverydayBench: Evaluating Satisfactory Completion of Live User-Facing Digital Work

Everyday digital tasks, from selecting products and planning trips to conducting research and creating artifacts, require AI agents to deliver useful outcomes rather than merely retrieve web information. Yet evaluating these outcomes on the live web is challenging, as a single request may admit multiple valid results, and changing web information can alter which results remain valid over time. Although existing benchmarks address aspects of this setting, they do not fully integrate predefined success criteria, current evidence verification, and deliverable-quality assessment for agent-selected outcomes. To address this gap, we introduce EverydayBench, a benchmark of 77 human-authored tasks spanning eight domains of everyday life and work. Each task specifies success criteria before execution without prescribing an answer or workflow, allowing agents to select their own outcomes. To evaluate submissions under fixed success criteria, EverydayBench combines (1) deterministic checks of explicit constraints, (2) verification of claims against agent-cited webpages retrieved at evaluation time, and (3) rubric-based assessment of final deliverable quality. We further validate the protocol through human judgments, repeated scoring under fixed evidence, and controlled grounding failures. Across 23 reported agent-model configurations, Claude Opus 5.5 and Claude Fable 5.1 tie for the highest strict pass rate at 54.55%; a controlled GPT-6 Sol effort sweep ranges from 29.87% at low effort to 45.45% at max effort. Reliability varies substantially by task type: GPT-5.6 Sol leads lookup, Fable 5.1 leads planning, Opus 5.5 and Fable 5.1 tie on comparison, and GPT-6 Astra and Sonnet 5.5 tie on customized deliverables. Together, these findings highlight the difficulty of delivering complete, well-supported, and usable outcomes for everyday user requests.

==> sections/fig_deductions_v26_tikz.tex <==
% Deductions per 100 components by failure type, each bar split by component score (4 light to 0 dark).
% Upper bar in each row: frontier group; lower bar: low-cost group. Score 0: components of an output that violates the required format.
% Generated by fig26.py from the labelled deductions; do not edit numbers by hand. Natural size 8.0 x 9.41 cm. Needs \usepackage{tikz} only.
\begin{tikzpicture}[x=1cm,y=1cm]
\definecolor{ebScoreFour}{HTML}{F3DCC6}\definecolor{ebScoreThree}{HTML}{E0A370}\definecolor{ebScoreTwo}{HTML}{B86A3C}\definecolor{ebScoreOne}{HTML}{7E3A1E}\definecolor{ebScoreZero}{HTML}{3A1A0C}
\definecolor{ebBrown}{HTML}{672F19}\definecolor{ebRust}{HTML}{914523}\definecolor{ebGrid}{HTML}{D9D9D9}\definecolor{ebAxis}{HTML}{333333}\definecolor{ebText}{HTML}{404040}
\def\ebL{\fontsize{8}{9}\selectfont}\def\ebS{\fontsize{7}{8}\selectfont}
\path[use as bounding box] (0,0) rectangle (8.00,9.410);
\node[anchor=west,inner sep=0pt,font=\ebL\bfseries,text=ebBrown] at (0.000,9.150) {Deductions per 100 components};
\node[anchor=west,inner sep=0pt,font=\ebS,text=ebText] at (0.000,8.750) {Score};
\path[fill=ebScoreFour] (0.750,8.660) rectangle (0.930,8.840);
\draw[ebRust,line width=0.3pt] (0.750,8.660) rectangle (0.930,8.840);
\node[anchor=west,inner sep=0pt,font=\ebS,text=ebText] at (1.000,8.750) {4};
\path[fill=ebScoreThree] (1.300,8.660) rectangle (1.480,8.840);
\draw[ebRust,line width=0.3pt] (1.300,8.660) rectangle (1.480,8.840);
\node[anchor=west,inner sep=0pt,font=\ebS,text=ebText] at (1.550,8.750) {3};
\path[fill=ebScoreTwo] (1.850,8.660) rectangle (2.030,8.840);
\draw[ebRust,line width=0.3pt] (1.850,8.660) rectangle (2.030,8.840);
\node[anchor=west,inner sep=0pt,font=\ebS,text=ebText] at (2.100,8.750) {2};
\path[fill=ebScoreOne] (2.400,8.660) rectangle (2.580,8.840);
\draw[ebRust,line width=0.3pt] (2.400,8.660) rectangle (2.580,8.840);
\node[anchor=west,inner sep=0pt,font=\ebS,text=ebText] at (2.650,8.750) {1};
\path[fill=ebScoreZero] (2.950,8.660) rectangle (3.130,8.840);
\draw[ebRust,line width=0.3pt] (2.950,8.660) rectangle (3.130,8.840);
\node[anchor=west,inner sep=0pt,font=\ebS,text=ebText] at (3.200,8.750) {0 };
\node[anchor=west,inner sep=0pt,font=\ebS,text=ebText] at (0.000,8.410) {Upper bar: Frontier; lower bar: Low-cost};
\draw[ebGrid,dashed,line width=0.3pt] (4.883,8.080) -- (4.883,0.460);
\draw[ebGrid,dashed,line width=0.3pt] (6.217,8.080) -- (6.217,0.460);
\draw[ebGrid,dashed,line width=0.3pt] (7.550,8.080) -- (7.550,0.460);
\node[anchor=west,inner sep=0pt,font=\ebS\bfseries,text=ebText] at (0.000,7.930) {Intent recognition (16.5 / 22.3)};
\node[anchor=west,inner sep=0pt,font=\ebS] at (0.120,7.580) {Does not look};
\node[anchor=west,inner sep=0pt,font=\ebS] at (0.120,7.320) {into the need};
\path[fill=ebScoreFour] (3.550,7.480) rectangle (4.863,7.630);
\path[fill=ebScoreThree] (4.863,7.480) rectangle (5.308,7.630);
\path[fill=ebScoreTwo] (5.308,7.480) rectangle (5.388,7.630);
\path[fill=ebScoreOne] (5.388,7.480) rectangle (5.550,7.630);
\draw[white,line width=0.4pt] (4.863,7.480) -- (4.863,7.630);
\draw[white,line width=0.4pt] (5.308,7.480) -- (5.308,7.630);
\draw[white,line width=0.4pt] (5.388,7.480) -- (5.388,7.630);
\draw[ebRust,line width=0.3pt] (3.550,7.480) rectangle (5.550,7.630);
\node[anchor=west,inner sep=0pt,font=\ebS,text=ebText] at (5.610,7.555) {7.5};
\path[fill=ebScoreFour] (3.550,7.270) rectangle (4.951,7.420);
\path[fill=ebScoreThree] (4.951,7.270) rectangle (5.880,7.420);
\path[fill=ebScoreTwo] (5.880,7.270) rectangle (6.324,7.420);
\path[fill=ebScoreOne] (6.324,7.270) rectangle (6.917,7.420);
\draw[white,line width=0.4pt] (4.951,7.270) -- (4.951,7.420);
\draw[white,line width=0.4pt] (5.880,7.270) -- (5.880,7.420);
\draw[white,line width=0.4pt] (6.324,7.270) -- (6.324,7.420);
\draw[ebRust,line width=0.3pt] (3.550,7.270) rectangle (6.917,7.420);
\node[anchor=west,inner sep=0pt,font=\ebS,text=ebText] at (6.977,7.345) {12.6};
\node[anchor=west,inner sep=0pt,font=\ebS] at (0.120,7.000) {Looks into the need,};
\node[anchor=west,inner sep=0pt,font=\ebS] at (0.120,6.740) {does not report it};
\path[fill=ebScoreFour] (3.550,6.900) rectangle (5.267,7.050);
\path[fill=ebScoreThree] (5.267,6.900) rectangle (5.752,7.050);
\path[fill=ebScoreTwo] (5.752,6.900) rectangle (5.833,7.050);
\path[fill=ebScoreOne] (5.833,6.900) rectangle (5.954,7.050);
\draw[white,line width=0.4pt] (5.267,6.900) -- (5.267,7.050);
\draw[white,line width=0.4pt] (5.752,6.900) -- (5.752,7.050);
\draw[white,line width=0.4pt] (5.833,6.900) -- (5.833,7.050);
\draw[ebRust,line width=0.3pt] (3.550,6.900) rectangle (5.954,7.050);
\node[anchor=west,inner sep=0pt,font=\ebS,text=ebText] at (6.014,6.975) {9.0};
\path[fill=ebScoreFour] (3.550,6.690) rectangle (5.099,6.840);
\path[fill=ebScoreThree] (5.099,6.690) rectangle (5.732,6.840);
\path[fill=ebScoreTwo] (5.732,6.690) rectangle (5.934,6.840);
\path[fill=ebScoreOne] (5.934,6.690) rectangle (6.122,6.840);
\draw[white,line width=0.4pt] (5.099,6.690) -- (5.099,6.840);
\draw[white,line width=0.4pt] (5.732,6.690) -- (5.732,6.840);
\draw[white,line width=0.4pt] (5.934,6.690) -- (5.934,6.840);
\draw[ebRust,line width=0.3pt] (3.550,6.690) rectangle (6.122,6.840);
\node[anchor=west,inner sep=0pt,font=\ebS,text=ebText] at (6.182,6.765) {9.6};
\node[anchor=west,inner sep=0pt,font=\ebS\bfseries,text=ebText] at (0.000,6.350) {Research (29.5 / 32.5)};
\node[anchor=west,inner sep=0pt,font=\ebS] at (0.120,6.000) {Required items or data};
\node[anchor=west,inner sep=0pt,font=\ebS] at (0.120,5.740) {not found in full};
\path[fill=ebScoreFour] (3.550,5.900) rectangle (4.095,6.050);
\path[fill=ebScoreThree] (4.095,5.900) rectangle (4.257,6.050);
\path[fill=ebScoreTwo] (4.257,5.900) rectangle (4.378,6.050);
\path[fill=ebScoreOne] (4.378,5.900) rectangle (4.479,6.050);
\draw[white,line width=0.4pt] (4.095,5.900) -- (4.095,6.050);
\draw[white,line width=0.4pt] (4.257,5.900) -- (4.257,6.050);
\draw[white,line width=0.4pt] (4.378,5.900) -- (4.378,6.050);
\draw[ebRust,line width=0.3pt] (3.550,5.900) rectangle (4.479,6.050);
\node[anchor=west,inner sep=0pt,font=\ebS,text=ebText] at (4.539,5.975) {3.5};
\path[fill=ebScoreFour] (3.550,5.690) rectangle (3.994,5.840);
\path[fill=ebScoreThree] (3.994,5.690) rectangle (4.668,5.840);
\path[fill=ebScoreTwo] (4.668,5.690) rectangle (5.112,5.840);
\path[fill=ebScoreOne] (5.112,5.690) rectangle (5.503,5.840);
\draw[white,line width=0.4pt] (3.994,5.690) -- (3.994,5.840);
\draw[white,line width=0.4pt] (4.668,5.690) -- (4.668,5.840);
\draw[white,line width=0.4pt] (5.112,5.690) -- (5.112,5.840);
\draw[ebRust,line width=0.3pt] (3.550,5.690) rectangle (5.503,5.840);
\node[anchor=west,inner sep=0pt,font=\ebS,text=ebText] at (5.563,5.765) {7.3};
\node[anchor=west,inner sep=0pt,font=\ebS] at (0.120,5.420) {Claim says more than};
\node[anchor=west,inner sep=0pt,font=\ebS] at (0.120,5.160) {the cited page};
\path[fill=ebScoreFour] (3.550,5.320) rectangle (5.671,5.470);
\path[fill=ebScoreThree] (5.671,5.320) rectangle (5.954,5.470);
\path[fill=ebScoreTwo] (5.954,5.320) rectangle (5.974,5.470);
\draw[white,line width=0.4pt] (5.671,5.320) -- (5.671,5.470);
\draw[white,line width=0.4pt] (5.954,5.320) -- (5.954,5.470);
\draw[ebRust,line width=0.3pt] (3.550,5.320) rectangle (5.974,5.470);
\node[anchor=west,inner sep=0pt,font=\ebS,text=ebText] at (6.034,5.395) {9.1};
\path[fill=ebScoreFour] (3.550,5.110) rectangle (4.695,5.260);
\path[fill=ebScoreThree] (4.695,5.110) rectangle (4.951,5.260);
\path[fill=ebScoreTwo] (4.951,5.110) rectangle (4.978,5.260);
\draw[white,line width=0.4pt] (4.695,5.110) -- (4.695,5.260);
\draw[white,line width=0.4pt] (4.951,5.110) -- (4.951,5.260);
\draw[ebRust,line width=0.3pt] (3.550,5.110) rectangle (4.978,5.260);
\node[anchor=west,inner sep=0pt,font=\ebS,text=ebText] at (5.038,5.185) {5.4};
\node[anchor=west,inner sep=0pt,font=\ebS] at (0.120,4.840) {Value not found};
\node[anchor=west,inner sep=0pt,font=\ebS] at (0.120,4.580) {on the cited page};
\path[fill=ebScoreFour] (3.550,4.740) rectangle (4.601,4.890);
\path[fill=ebScoreThree] (4.601,4.740) rectangle (5.146,4.890);
\path[fill=ebScoreTwo] (5.146,4.740) rectangle (5.267,4.890);
\draw[white,line width=0.4pt] (4.601,4.740) -- (4.601,4.890);
\draw[white,line width=0.4pt] (5.146,4.740) -- (5.146,4.890);
\draw[ebRust,line width=0.3pt] (3.550,4.740) rectangle (5.267,4.890);
\node[anchor=west,inner sep=0pt,font=\ebS,text=ebText] at (5.327,4.815) {6.4};
\path[fill=ebScoreFour] (3.550,4.530) rectangle (4.116,4.680);
\path[fill=ebScoreThree] (4.116,4.530) rectangle (4.910,4.680);
\path[fill=ebScoreTwo] (4.910,4.530) rectangle (5.260,4.680);
\path[fill=ebScoreOne] (5.260,4.530) rectangle (5.274,4.680);
\draw[white,line width=0.4pt] (4.116,4.530) -- (4.116,4.680);
\draw[white,line width=0.4pt] (4.910,4.530) -- (4.910,4.680);
\draw[white,line width=0.4pt] (5.260,4.530) -- (5.260,4.680);
\draw[ebRust,line width=0.3pt] (3.550,4.530) rectangle (5.274,4.680);
\node[anchor=west,inner sep=0pt,font=\ebS,text=ebText] at (5.334,4.605) {6.5};
\node[anchor=west,inner sep=0pt,font=\ebS] at (0.120,4.260) {Value differs from};
\node[anchor=west,inner sep=0pt,font=\ebS] at (0.120,4.000) {the cited page};
\path[fill=ebScoreFour] (3.550,4.160) rectangle (4.378,4.310);
\path[fill=ebScoreThree] (4.378,4.160) rectangle (4.580,4.310);
\path[fill=ebScoreTwo] (4.580,4.160) rectangle (4.601,4.310);
\draw[white,line width=0.4pt] (4.378,4.160) -- (4.378,4.310);
\draw[white,line width=0.4pt] (4.580,4.160) -- (4.580,4.310);
\draw[ebRust,line width=0.3pt] (3.550,4.160) rectangle (4.601,4.310);
\node[anchor=west,inner sep=0pt,font=\ebS,text=ebText] at (4.661,4.235) {3.9};
\path[fill=ebScoreFour] (3.550,3.950) rectangle (4.116,4.100);
\path[fill=ebScoreThree] (4.116,3.950) rectangle (4.614,4.100);
\path[fill=ebScoreTwo] (4.614,3.950) rectangle (4.910,4.100);
\path[fill=ebScoreOne] (4.910,3.950) rectangle (4.937,4.100);
\draw[white,line width=0.4pt] (4.116,3.950) -- (4.116,4.100);
\draw[white,line width=0.4pt] (4.614,3.950) -- (4.614,4.100);
\draw[white,line width=0.4pt] (4.910,3.950) -- (4.910,4.100);
\draw[ebRust,line width=0.3pt] (3.550,3.950) rectangle (4.937,4.100);
\node[anchor=west,inner sep=0pt,font=\ebS,text=ebText] at (4.997,4.025) {5.2};
\node[anchor=west,inner sep=0pt,font=\ebS] at (0.120,3.680) {Items do not meet};
\node[anchor=west,inner sep=0pt,font=\ebS] at (0.120,3.420) {the stated conditions};
\path[fill=ebScoreFour] (3.550,3.580) rectangle (4.378,3.730);
\path[fill=ebScoreThree] (4.378,3.580) rectangle (4.601,3.730);
\path[fill=ebScoreTwo] (4.601,3.580) rectangle (4.641,3.730);
\draw[white,line width=0.4pt] (4.378,3.580) -- (4.378,3.730);
\draw[white,line width=0.4pt] (4.601,3.580) -- (4.601,3.730);
\draw[ebRust,line width=0.3pt] (3.550,3.580) rectangle (4.641,3.730);
\node[anchor=west,inner sep=0pt,font=\ebS,text=ebText] at (4.701,3.655) {4.1};
\path[fill=ebScoreFour] (3.550,3.370) rectangle (4.291,3.520);
\path[fill=ebScoreThree] (4.291,3.370) rectangle (4.776,3.520);
\path[fill=ebScoreTwo] (4.776,3.370) rectangle (4.856,3.520);
\path[fill=ebScoreOne] (4.856,3.370) rectangle (4.924,3.520);
\draw[white,line width=0.4pt] (4.291,3.370) -- (4.291,3.520);
\draw[white,line width=0.4pt] (4.776,3.370) -- (4.776,3.520);
\draw[white,line width=0.4pt] (4.856,3.370) -- (4.856,3.520);
\draw[ebRust,line width=0.3pt] (3.550,3.370) rectangle (4.924,3.520);
\node[anchor=west,inner sep=0pt,font=\ebS,text=ebText] at (4.984,3.445) {5.2};
\node[anchor=west,inner sep=0pt,font=\ebS] at (0.120,3.100) {Data selection};
\node[anchor=west,inner sep=0pt,font=\ebS] at (0.120,2.840) {not explained};
\path[fill=ebScoreFour] (3.550,3.000) rectangle (4.075,3.150);
\path[fill=ebScoreThree] (4.075,3.000) rectangle (4.196,3.150);
\draw[white,line width=0.4pt] (4.075,3.000) -- (4.075,3.150);
\draw[ebRust,line width=0.3pt] (3.550,3.000) rectangle (4.196,3.150);
\node[anchor=west,inner sep=0pt,font=\ebS,text=ebText] at (4.256,3.075) {2.4};
\path[fill=ebScoreFour] (3.550,2.790) rectangle (4.035,2.940);
\path[fill=ebScoreThree] (4.035,2.790) rectangle (4.318,2.940);
\path[fill=ebScoreTwo] (4.318,2.790) rectangle (4.345,2.940);
\draw[white,line width=0.4pt] (4.035,2.790) -- (4.035,2.940);
\draw[white,line width=0.4pt] (4.318,2.790) -- (4.318,2.940);
\draw[ebRust,line width=0.3pt] (3.550,2.790) rectangle (4.345,2.940);
\node[anchor=west,inner sep=0pt,font=\ebS,text=ebText] at (4.405,2.865) {3.0};
\node[anchor=west,inner sep=0pt,font=\ebS\bfseries,text=ebText] at (0.000,2.450) {Delivery (11.3 / 21.4)};
\node[anchor=west,inner sep=0pt,font=\ebS] at (0.120,2.100) {Output violates};
\node[anchor=west,inner sep=0pt,font=\ebS] at (0.120,1.840) {the required format};
\path[fill=ebScoreFour] (3.550,2.000) rectangle (3.712,2.150);
\path[fill=ebScoreThree] (3.712,2.000) rectangle (3.732,2.150);
\path[fill=ebScoreZero] (3.732,2.000) rectangle (3.833,2.150);
\draw[white,line width=0.4pt] (3.712,2.000) -- (3.712,2.150);
\draw[white,line width=0.4pt] (3.732,2.000) -- (3.732,2.150);
\draw[ebRust,line width=0.3pt] (3.550,2.000) rectangle (3.833,2.150);
\node[anchor=west,inner sep=0pt,font=\ebS,text=ebText] at (3.893,2.075) {1.1};
\path[fill=ebScoreFour] (3.550,1.790) rectangle (3.631,1.940);
\path[fill=ebScoreThree] (3.631,1.790) rectangle (3.725,1.940);
\path[fill=ebScoreTwo] (3.725,1.790) rectangle (3.819,1.940);
\path[fill=ebScoreZero] (3.819,1.790) rectangle (5.745,1.940);
\draw[white,line width=0.4pt] (3.631,1.790) -- (3.631,1.940);
\draw[white,line width=0.4pt] (3.725,1.790) -- (3.725,1.940);
\draw[white,line width=0.4pt] (3.819,1.790) -- (3.819,1.940);
\draw[ebRust,line width=0.3pt] (3.550,1.790) rectangle (5.745,1.940);
\node[anchor=west,inner sep=0pt,font=\ebS,text=ebText] at (5.805,1.865) {8.2};
\node[anchor=west,inner sep=0pt,font=\ebS] at (0.120,1.520) {Numbers, states or files};
\node[anchor=west,inner sep=0pt,font=\ebS] at (0.120,1.260) {do not agree};
\path[fill=ebScoreFour] (3.550,1.420) rectangle (3.954,1.570);
\path[fill=ebScoreThree] (3.954,1.420) rectangle (4.318,1.570);
\path[fill=ebScoreTwo] (4.318,1.420) rectangle (4.419,1.570);
\draw[white,line width=0.4pt] (3.954,1.420) -- (3.954,1.570);
\draw[white,line width=0.4pt] (4.318,1.420) -- (4.318,1.570);
\draw[ebRust,line width=0.3pt] (3.550,1.420) rectangle (4.419,1.570);
\node[anchor=west,inner sep=0pt,font=\ebS,text=ebText] at (4.479,1.495) {3.3};
\path[fill=ebScoreFour] (3.550,1.210) rectangle (3.873,1.360);
\path[fill=ebScoreThree] (3.873,1.210) rectangle (4.223,1.360);
\path[fill=ebScoreTwo] (4.223,1.210) rectangle (4.601,1.360);
\path[fill=ebScoreOne] (4.601,1.210) rectangle (4.654,1.360);
\draw[white,line width=0.4pt] (3.873,1.210) -- (3.873,1.360);
\draw[white,line width=0.4pt] (4.223,1.210) -- (4.223,1.360);
\draw[white,line width=0.4pt] (4.601,1.210) -- (4.601,1.360);
\draw[ebRust,line width=0.3pt] (3.550,1.210) rectangle (4.654,1.360);
\node[anchor=west,inner sep=0pt,font=\ebS,text=ebText] at (4.714,1.285) {4.1};
\node[anchor=west,inner sep=0pt,font=\ebS] at (0.120,0.810) {Other};
\path[fill=ebScoreFour] (3.550,0.840) rectangle (5.106,0.990);
\path[fill=ebScoreThree] (5.106,0.840) rectangle (5.388,0.990);
\path[fill=ebScoreTwo] (5.388,0.840) rectangle (5.409,0.990);
\draw[white,line width=0.4pt] (5.106,0.840) -- (5.106,0.990);
\draw[white,line width=0.4pt] (5.388,0.840) -- (5.388,0.990);
\draw[ebRust,line width=0.3pt] (3.550,0.840) rectangle (5.409,0.990);
\node[anchor=west,inner sep=0pt,font=\ebS,text=ebText] at (5.469,0.915) {7.0};
\path[fill=ebScoreFour] (3.550,0.630) rectangle (5.099,0.780);
\path[fill=ebScoreThree] (5.099,0.630) rectangle (5.866,0.780);
\path[fill=ebScoreTwo] (5.866,0.630) rectangle (5.920,0.780);
\path[fill=ebScoreOne] (5.920,0.630) rectangle (5.961,0.780);
\draw[white,line width=0.4pt] (5.099,0.630) -- (5.099,0.780);
\draw[white,line width=0.4pt] (5.866,0.630) -- (5.866,0.780);
\draw[white,line width=0.4pt] (5.920,0.630) -- (5.920,0.780);
\draw[ebRust,line width=0.3pt] (3.550,0.630) rectangle (5.961,0.780);
\node[anchor=west,inner sep=0pt,font=\ebS,text=ebText] at (6.021,0.705) {9.0};
\draw[ebAxis,line width=0.5pt] (3.550,7.720) -- (3.550,6.600);
\draw[ebAxis,line width=0.5pt] (3.550,6.140) -- (3.550,2.700);
\draw[ebAxis,line width=0.5pt] (3.550,2.240) -- (3.550,0.540);
\draw[ebAxis,line width=0.5pt,-stealth] (3.550,0.460) -- (7.770,0.460);
\node[anchor=base,inner sep=0pt,font=\ebS] at (3.550,0.160) {0};
\node[anchor=base,inner sep=0pt,font=\ebS] at (4.883,0.160) {5};
\node[anchor=base,inner sep=0pt,font=\ebS] at (6.217,0.160) {10};
\node[anchor=base,inner sep=0pt,font=\ebS] at (7.550,0.160) {15};
\end{tikzpicture}
